Sensor Attack Detection Method for Encrypted State Observers

This paper proposes an encrypted state observer that is capable of detecting sensor attacks without decryption. We first design a state observer that operates over a finite field of integers with the modular arithmetic. The observer generates a residue signal that indicates the presence of attacks under sparse attack and sensing redundancy conditions. Then, we develop a homomorphic encryption scheme that enables the observer to operate over encrypted data while automatically disclosing the residue signal. Unlike our previous work restricted to single-input single-output systems, the proposed scheme is applicable to general multi-input multi-output systems. Given that the disclosed residue signal remains below a prescribed threshold, the full state can be recovered as an encrypted message.

==> diagram.tex <==
\begin{tikzpicture}[font=\small]

\tikzset{
  sum/.style={
    circle,
    draw,
    minimum size=5mm,
    inner sep=0pt
  }
}

% ============================================================
% Layout parameters
% ============================================================


% ============================================================
% Nodes
% ============================================================
\node[block] (plant) {Plant};

\node[sum, right=0.5cm of plant] (sumY) {\scriptsize $+$};

\node[block, right=0.5cm of sumY] (sensor) {Sensor};

\node[block, below=0.8cm of sensor] (stackQ)
{Quantize \\ {\scriptsize\eqref{eq:IniInbar}}};


% External coordinates
\coordinate[left=1cm of plant] (uIn);
\coordinate[above=0.8cm of sumY] (aIn);

% Branching / routing coordinates for u(t)
\coordinate[left=0.5cm of plant] (uBranch);
\coordinate[below=0.95cm of plant] (uBelow);
\coordinate (uRouteRight) at ($(stackQ.west)+(0,0)$);

% ============================================================
% Signals
% ============================================================

% u(t) into plant
\draw[line]
    (uIn) -- node[midway, above] {$u(t)$} (plant.west);

\draw[line]
    (sumY) -- (sensor.west);


% branched u(t): go below plant, then toward Stack and Quantize
\draw[line]
    (uBranch) |- (uRouteRight);

% plant output to summing junction
\draw[line]
    (plant.east) -- (sumY.west);

% attack input from outside the plant-side box
\draw[line]
    (aIn) -- node[pos=0.2, right] {$a(t)$} (sumY.north);

% attacked output y(t) to Stack and Quantize
\draw[line]
    (sensor.south) -- node[midway, right] {$y(t)$} (stackQ.north);

% downward output from Stack and Quantize
\node[block, right=1.2cm of stackQ] (EncLast)
{$\Enc_t^{(n_r)}$};
\draw[line]
    (stackQ.east) --  (EncLast.west);

\node[block, above=1cm of EncLast] (EncFirst)
{$\Enc_t^{(1)}$};

\coordinate (branchpt) at ($(stackQ.east)!0.7!(EncLast.west)$);

\draw[line] (branchpt) |- node[midway, right, yshift = -9mm] {$\bar v(t)$} (EncFirst.west);

\node at ($(EncFirst)!0.45!(EncLast)$) {\bf$\vdots$};

\node[block, right=0.8cm of EncFirst] (obsvFirst)
{Encrypted \\ Observer {\scriptsize\eqref{eq:encObsvState}}
};

\draw[line] (EncFirst) -- (obsvFirst);

\node[block, right=0.8cm of EncLast] (obsvLast)
{Encrypted \\ Observer {\scriptsize\eqref{eq:encObsvState}}
};

\draw[line] (EncLast) -- (obsvLast);

\node at ($(obsvFirst)!0.45!(obsvLast)$) {\bf$\vdots$};

\coordinate (obsvMid) at ($(obsvFirst)!0.5!(obsvLast)$);

\node[block, anchor=west] (scaling) at ([xshift=2.5cm]obsvMid)
{Scaling \\ 
{\scriptsize\eqref{eq:rdisclose}}};

\coordinate (merge) at ([xshift=-12mm]scaling.west);
\draw[plain] (obsvFirst.east) -| (merge);
\draw[plain] (obsvLast.east)  -| (merge);
\draw[line] (merge) --node[midway, above] {$\bfr_1(t)$} (scaling.west);

\node[block, right=0.8cm of scaling] (detector)
{Anomaly \\ Detector {\scriptsize\eqref{eq:criterion}}};
\draw[line] (scaling) --node[midway, above] {$\bar{r}(t)$} (detector);


% ============================================================
% Group box and label
% ============================================================
\begin{pgfonlayer}{background}

\node[
    draw,
    dotted,
    thick,
    rounded corners,
    fit=(uIn)(plant)(sumY)(stackQ)(uBelow)(uRouteRight)(branchpt)(EncFirst)(EncLast),
    inner sep=6pt
] (boxPlant) {};

\node[anchor=south west]
    at ($(boxPlant.north west)+(0pt,1pt)$)
    {\bf Plant side};


\node[
    draw,
    dotted,
    thick,
    rounded corners,
    fit=(obsvFirst)(obsvLast)(merge)(scaling)(detector),
    inner sep=6pt
] (boxNetwork) {};

\node[anchor=south west]
    at ($(boxNetwork.north west)+(0pt,1pt)$)
    {\bf Network side};

\end{pgfonlayer}

\end{tikzpicture}

==> img/myplot.tex <==
% This file was created with matplot2tikz v0.5.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{myyellow}{rgb}{0.92900,0.69400,0.12500}%


\begin{groupplot}[group style={group size=1 by 3}]


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={(a)},
title style={
    at={(0.5,-0.15)},    % x=center, y=below axis
    anchor=north         % anchor the title ABOVE this point
},
width=0.49\textwidth,
height=0.17\textwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=49,
xtick style={color=black},
xticklabels={},
xtick={0,24,49},
y grid style={darkgray176},
ylabel={$a(t)$},
ylabel style={yshift=-6pt},
ymajorgrids,
scaled y ticks=false,
yticklabel style={/pgf/number format/fixed},
ymin=-1.1, ymax=1.1,
ytick={-1,0,1},
ytick style={color=black}
]
\addplot [line width=1.2pt, steelblue31119180]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 1
26 1
27 1
28 1
29 1
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 -1
44 -1
45 0
46 0
47 0
48 0
49 0
};

\nextgroupplot[
% name = mainB,     
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.49\textwidth,
height=0.17\textwidth,
title={(b)},
title style={
    at={(0.5,-0.15)},    % x=center, y=below axis
    anchor=north         % anchor the title ABOVE this point
},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=49,
xtick style={color=black},
xticklabels={},
xtick={0,24,49},
y grid style={darkgray176},
ylabel={$\|x(t) - \sfs_1^2\sfs_2\cdot\bar{x}(t)\|$},
ymajorgrids,
ymin=-0.2, 
ymax=120,
ytick={0,120},
ytick style={color=black},
]
\addplot [line width=1.2pt, steelblue31119180]
table {%
0 0.984310235475424
1 2.43333438576514
2 2.72984801267664
3 2.17426844696356
4 1.61940831590993
5 2.50889401520737e-06
6 3.25167641712643e-06
7 6.08799620771538e-06
8 3.14577418442097e-06
9 3.97609378011143e-06
10 2.96468642557723e-06
11 5.55626556442146e-06
12 6.26588310898013e-06
13 5.23720211248468e-06
14 8.41978343035787e-06
15 5.25754553137858e-06
16 5.20641168647029e-06
17 3.18607145030625e-06
18 3.97189031081657e-06
19 3.61129934084436e-06
20 2.38923478426689e-06
21 1.46373231146857e-06
22 4.95828758215189e-06
23 9.93999113219068e-06
24 2.49362085789906e-06
25 4.40173106362292
26 1.84456763216797
27 3.5441505658865
28 2.84155660278047
29 2.10290568560094
30 1.68488857573041
31 0.872273206537614
32 1.96013581594147
33 1.21742182069499
34 1.28763867814023
35 4.83186778477834e-06
36 3.2565910039889e-06
37 6.28931736141106e-06
38 4.35435599281664e-06
39 2.79194279708198e-06
40 6.00683961537313e-06
41 4.99656631876289e-06
42 6.30076196006871e-06
43 4.40173280921857
44 1.84456535011382
45 2.10956787424729
46 0.996991159626193
47 1.44124302852781
48 1.21742055407344
49 1.28763745711479
};
%\addlegendentry{Estimation error}
\addplot [line width=1pt, red, dashed, const plot]
table {
    0   120
    6   0.6
    50  0.6
};

\coordinate (mainBLeft)  at (rel axis cs:0.49,0); % x=25
\coordinate (mainBRight) at (rel axis cs:1,0);     % x=49

\nextgroupplot[
name = main,
width=0.49\textwidth,
height=0.17\textwidth,
tick align=outside,
tick pos=left,
title={(c)},
title style={
    at={(0.5,-0.8)},    % x=center, y=below axis
    anchor=north         % anchor the title ABOVE this point
},
x grid style={darkgray176},
xlabel={Time ($\mathrm{sec}$)},
xlabel style={yshift=3pt},
xmajorgrids,
xmin=0, xmax=50,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\|\sfs_1^2\sfs_2\cdot\bar{r}(t)\|$},
ymajorgrids,
ymin=-0.2, ymax=81,
ytick={0, 80},
ytick style={color=black},
xtick={0,25,50},
xticklabels={0, 2.5, 5},
% legend style={at={(0,1)}, anchor=north west,  font=\scriptsize,fill opacity=1,draw opacity=1,text opacity=1},
]
\addplot [line width=1.2pt,  steelblue31119180]
table {%
0 0
1 5.37294861330957
2 4.26127092155409
3 3.88139691035314
4 3.7303501344564
5 2.34411475390339
6 1.0800914884856e-05
7 5.884579855994e-06
8 7.34810734565e-06
9 5.357769409816e-06
10 6.268321422308e-06
11 4.410707663296e-06
12 6.008764779946e-06
13 5.907249310174e-06
14 9.293851657248e-06
15 1.2964214449739e-05
16 8.227734141345e-06
17 1.3457616534241e-05
18 7.766503644267e-06
19 6.245030055364e-06
20 6.019980775724e-06
21 6.492434516878e-06
22 9.325662481755e-06
23 9.293657618421e-06
24 8.747758325161e-06
25 5.907628166449e-06
26 5.38284222350954
27 2.8547001040613
28 6.64961754859499
29 2.8415575489428
30 5.27828688297608
31 2.66599089280808
32 2.33636966306167
33 3.93276546930452
34 2.07727560768808
35 2.56143807277914
36 3.199880101643e-06
37 4.575970212512e-06
38 6.029827588337e-06
39 5.828603837889e-06
40 8.273782958727e-06
41 4.938031141636e-06
42 1.0192557128088e-05
43 8.620250678241e-06
44 5.38284512297404
45 2.85470558774041
46 2.10957487090926
47 1.95492947678411
48 1.84247590011165
49 2.07727446297646
50 1.87183348594646
};
%\addlegendentry{Residue}
\addplot [line width=1pt, red, dashed, const plot]
table {
    0   80
    6   0.3
    50  0.3
};

\coordinate (mainLeft)  at (rel axis cs:0.5,0); % xmin=0, xmax=50 이므로 25/50=0.5
\coordinate (mainRight) at (rel axis cs:1,0);   % x=50
%\addlegendentry{$\epsilon$}
\end{groupplot}

% % ==== Zoom inset for subplot (b) ====
\begin{axis}[
   % name=zoomB,
   at={(main.north east)},     % subplot (b) 기준 위치
   anchor=north east,
   xshift=-0.2cm, yshift=2.3cm,
   width=0.3\textwidth,
   height=0.14\textwidth,
   xmin=25, xmax=49,            % 확대할 구간
   ymin=-0.2, ymax=5,           % 필요에 따라 조정
   ytick={0,5},
   ytick style={color=black},
   xtick={25,37,49},
   xticklabels={},              % 축 눈금 라벨 숨기기 (원하면 변경)
   ticklabel style={font=\scriptsize},
   xmajorgrids,
   ymajorgrids,
]
\addplot [line width=1.2pt, steelblue31119180]
table {%
25 4.40173106362292
26 1.84456763216797
27 3.5441505658865
28 2.84155660278047
29 2.10290568560094
30 1.68488857573041
31 0.872273206537614
32 1.96013581594147
33 1.21742182069499
34 1.28763867814023
35 4.83186778477834e-06
36 3.2565910039889e-06
37 6.28931736141106e-06
38 4.35435599281664e-06
39 2.79194279708198e-06
40 6.00683961537313e-06
41 4.99656631876289e-06
42 6.30076196006871e-06
43 4.40173280921857
44 1.84456535011382
45 2.10956787424729
46 0.996991159626193
47 1.44124302852781
48 1.21742055407344
49 1.28763745711479
};

\addplot [line width=1pt, red, dashed, const plot]
table {
    25   0.6
    49   0.6
};

\coordinate (zoomBLeft)  at (rel axis cs:0,0);
\coordinate (zoomBRight) at (rel axis cs:1,0);
\end{axis}

\begin{axis}[
   at={(main.north east)},        % main 축 기준 위치
   anchor=north east,             % 오른쪽 위 모서리에 붙이기
   xshift=-0.2cm, yshift=-0.2cm,  % 위치 미세 조정
   width=0.3\textwidth,
   height=0.14\textwidth,
   xmin=25, xmax=50,
   ymin=-0.2, ymax=8,    
   ytick={0, 4, 8},
   ytick style={color=black},
   xtick={25,37,50},
   xticklabels={},% 필요에 따라 조정
   ticklabel style={font=\scriptsize},
   xmajorgrids,
   ymajorgrids,
]
\addplot [line width=1.2pt,  steelblue31119180]
table {%
25 5.907628166449e-06
26 5.38284222350954
27 2.8547001040613
28 6.64961754859499
29 2.8415575489428
30 5.27828688297608
31 2.66599089280808
32 2.33636966306167
33 3.93276546930452
34 2.07727560768808
35 2.56143807277914
36 3.199880101643e-06
37 4.575970212512e-06
38 6.029827588337e-06
39 5.828603837889e-06
40 8.273782958727e-06
41 4.938031141636e-06
42 1.0192557128088e-05
43 8.620250678241e-06
44 5.38284512297404
45 2.85470558774041
46 2.10957487090926
47 1.95492947678411
48 1.84247590011165
49 2.07727446297646
50 1.87183348594646
};
%\addlegendentry{Residue}
\addplot [line width=1pt, red, dashed, const plot]
table {
    20   0.3
    50  0.3
};
\coordinate (zoomLeft)  at (rel axis cs:0,0);
\coordinate (zoomRight) at (rel axis cs:1,0);
\end{axis}



\begin{scope}
  \draw[line width=1pt, dashed, gray] (mainLeft)  -- (zoomLeft);
  \draw[line width=1pt, dashed, gray] (mainRight) -- (zoomRight);
  
  % subplot (b) 연결
  \draw[line width=1pt, dashed, gray] (mainBLeft)  -- (zoomBLeft);
  \draw[line width=1pt, dashed, gray] (mainBRight) -- (zoomBRight);
\end{scope}

\end{tikzpicture}

